Implications of Space-Time foam for Entanglement Correlations of Neutral Kaons

The role of $CPT$ invariance and consequences for bipartite entanglement of neutral (K) mesons are discussed. A relaxation of $CPT$ leads to a modification of the entanglement which is known as the $\omega$ effect. The relaxation of assumptions required to prove the $CPT$ theorem are examined within the context of models of space-time foam. It is shown that the evasion of the EPR type entanglement implied by $CPT$ (which is connected with spin statistics) is rather elusive. Relaxation of locality (through non-commutative geometry) or the introduction of decoherence by themselves do not lead to a destruction of the entanglement. So far we find only one model which is based on non-critical strings and D-particle capture and recoil that leads to a stochastic contribution to the space-time metric and consequent change in the neutral meson bipartite entanglement. The lack of an omega effect is demonstrated for a class of models based on thermal like baths which are generally considered as generic models of decoherence.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

